Variance-Reduced Gradient Estimation via Noise-Reuse in Online Evolution Strategies

Unrolled computation graphs are prevalent throughout machine learning but present challenges to automatic differentiation (AD) gradient estimation methods when their loss functions exhibit extreme local sensitivtiy, discontinuity, or blackbox characteristics. In such scenarios, online evolution strategies methods are a more capable alternative, while being more parallelizable than vanilla evolution strategies (ES) by interleaving partial unrolls and gradient updates. In this work, we propose a general class of unbiased online evolution strategies methods. We analytically and empirically characterize the variance of this class of gradient estimators and identify the one with the least variance, which we term Noise-Reuse Evolution Strategies (NRES). Experimentally, we show NRES results in faster convergence than existing AD and ES methods in terms of wall-clock time and number of unroll steps across a variety of applications, including learning dynamical systems, meta-training learned optimizers, and reinforcement learning.

==> sections/nres_algorithm.tex <==
\begin{algorithm}[H]
   \caption{Noise-Reuse Evolution Strategies (ours)}
   \label{alg:nres}
\small
\textbf{class} NRESWorker(OnlineESWorker):

\quad \deff ~ \init(\self, $W$):

\qquad \self.$\btau = 0$; \; \self.$s^+ = s_0$; \; \self.$s^- = s_0$

\qquad \self.$W = W$
\smallskip

\quad \deff gradient\_estimate(\self, $\; \theta$):

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=green!30, rounded corners=2pt, fill=green!30, fill opacity=0.3]
            (0.6, -0.03) rectangle (6.3, 0.26);
\end{tikzpicture}
\;\;\;\;\; \ifff \self.$\btau == \; 0$:  \texttt{\scriptsize \# only sample at beginning}

\qquad \quad $\bepsilon \sim \calN(\bzero, \sigma^2I_{d\times d})$ 

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=orange!30, rounded corners=2pt, fill=orange!30, fill opacity=0.3]
            (0.9, -0.12) rectangle (6.1, 0.28);
\end{tikzpicture}
\;\;\;\;\; \quad \self.$\bepsilon = \bepsilon$ \qquad \texttt{\scriptsize \# reuse for this episode}

~

\qquad ($s^+, s^{-}$) $=$ (\self.$s^+$, \self.$s^-$)


\qquad $L_{\mathrm{sum}}^+ = 0$; \;\; $L_{\mathrm{sum}}^- = 0$

\qquad \for $i$ \inn range(1, \self.$W$+1):

\qquad \quad $s^+ = f_{\textrm{\self}.\btau + i}(s^+, \theta + \self.\bepsilon)$

\qquad \quad $s^- = f_{\textrm{\self}.\btau + i}(s^-, \theta - \self.\bepsilon)$

\qquad \quad $L_{\mathrm{sum}}^+ \mathrel{+}= L^s_{\self.\btau + i}(s^+)$

\qquad \quad $L_{\mathrm{sum}}^- \mathrel{+}= L^s_{\self.\btau + i}(s^-)$

~

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=orange!30, rounded corners=2pt, fill=orange!30, fill opacity=0.3]
            (5.6, -0.12) rectangle (6.4, 0.3);
\end{tikzpicture}
\;\;\;\;\; $g = (L_{\mathrm{sum}}^+ - L_{\mathrm{sum}}^-) / (2\sigma^2 \cdot \textrm{\self}.W) \cdot ~$\self.$\bepsilon$

\qquad \self.$s^+ = s^+$; \self.$s^- = s^-$

\qquad \self.$\btau$ = \self.$\btau + W$

\qquad \ifff \self.$\btau \ge T$: \texttt{\scriptsize \# reset at the end}

\qquad \quad \self.$\btau = 0$; \self.$s^+ = s_0$; \self.$s^- = s_0$

~

\qquad \return $g$

\end{algorithm}

==> sections/pes_algorithm.tex <==
\begin{algorithm}[H]
\small
\caption{Persistent Evolution Strategies \cite{vicol21unbiased}}
\label{alg:pes}
\textbf{class} PESWorker(OnlineESWorker):

\quad \deff ~ \init(\self, $W$):

\qquad \self.$\btau = 0$; \; \self.$s^+ = s_0$; \; \self.$s^- = s_0$

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=orange!30, rounded corners=2pt, fill=orange!30, fill opacity=0.3]
            (2.6, -0.12) rectangle (4.8, 0.28);
\end{tikzpicture}
\;\;\;\;\; \self.$W = W$; \; \self.$\boldxi = \bzero \in \Real^d$
\smallskip

\quad \deff gradient\_estimate(\self, $\; \theta$):

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=green!30, rounded corners=2pt, fill=green!30, fill opacity=0.3]
            (0.6, -0.03) rectangle (5.2, 0.26);
\end{tikzpicture}
\;\;\;\;\; \texttt{\scriptsize \# sample at every truncation window}

\qquad $\bepsilon \sim \calN(\bzero, \sigma^2I_{d\times d})$ \texttt{\scriptsize \; \# this is \textcolor{violet}{$\epsilon_{(\btau/W)+1}$}}

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=orange!30, rounded corners=2pt, fill=orange!30, fill opacity=0.3]
            (0.52, -0.12) rectangle (6.7, 0.28);
\end{tikzpicture}
\;\;\;\;\; \self.$\boldxi$ $\mathrel{+}= ~\bepsilon$ \texttt{\scriptsize \;\; \# now \self.$\boldxi = \sum_{i=1}^{\btau/W} \epsilon_i + \textcolor{violet}{\epsilon_{\btau/W + 1}}$}

~

\qquad ($s^+, s^{-}$) $=$ (\self.$s^+$, \self.$s^-$)

\qquad $L_{\mathrm{sum}}^+ = 0$; \;\; $L_{\mathrm{sum}}^- = 0$

\qquad \for $i$ \inn range(1, \self.$W$+1):

\qquad \quad $s^+ = f_{\textrm{\self}.\btau + i}(s^+, \theta + \bepsilon)$

\qquad \quad $s^- = f_{\textrm{\self}.\btau + i}(s^-, \theta - \bepsilon)$

\qquad \quad $L_{\mathrm{sum}}^+ \mathrel{+}= L^s_{\self.\btau + i}(s^+)$

\qquad \quad $L_{\mathrm{sum}}^- \mathrel{+}= L^s_{\self.\btau + i}(s^-)$

~

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=orange!30, rounded corners=2pt, fill=orange!30, fill opacity=0.3]
            (5.6, -0.12) rectangle (6.4, 0.3);
\end{tikzpicture}
\;\;\;\;\; $g = (L_{\mathrm{sum}}^+ - L_{\mathrm{sum}}^-) / (2\sigma^2 \cdot \textrm{\self}.W) \cdot ~$\self.$\boldxi$

\qquad \self.$s^+ = s^+$; \self.$s^- = s^-$

\qquad \self.$\btau$ = \self.$\btau + W$

\qquad \ifff \self.$\btau \ge T$: \texttt{\scriptsize \;\# reset at the end}

\qquad \quad \self.$\btau = 0$; \self.$s^+ = s_0$; \self.$s^- = s_0$

\begin{tikzpicture}[remember picture, overlay]
        \draw[line width=0pt, draw=orange!30, rounded corners=2pt, fill=orange!30, fill opacity=0.3]
            (0.9, -0.12) rectangle (2.3, 0.28);
\end{tikzpicture}
\;\;\;\;\; \quad \self.$\boldxi = \bzero$

\qquad \return $g$

\end{algorithm}

